Apply2Isar: Automatically Converting Isabelle/HOL Apply-Style Proofs to Structured Isar

In Isabelle/HOL, declarative proofs written in the Isar language are widely appreciated for their readability and robustness. However, some users may prefer writing procedural "apply-style" proof scripts since they enable rapid exploration of the search space. To get the best of both worlds, we introduce Apply2Isar, a tool for Isabelle/HOL that automatically converts apply-style scripts to declarative Isar. This allows users to write complex, possibly fragile apply-style scripts, and then automatically convert them to more readable and robust declarative Isar proofs. To demonstrate the efficacy of Apply2Isar in practice, we evaluate it on a large benchmark set consisting of apply-style proofs from the Isabelle Archive of Formal Proofs.

==> eval-plot.tex <==
\pgfplotstableread{ % data 
Label             TotalTranslations Partial Fails     
\ttt{Group-Ring-Module} 99.04     0.67    0.29 
\ttt{AutoCorres2}       89.92     5.46    4.62 
\ttt{BNF\_Operations}   27.68     70.06   2.26
\ttt{Flyspeck\_Tame}    67.20     32.44   0.36
\ttt{Valuation}         95.83     0.52    3.65
}\testdata
\begin{tikzpicture}
    \begin{axis}[
        y dir=reverse,
        enlarge x limits=false,
        hide x axis,
        xticklabel=\empty,
        height=0.20\textheight,
        width=0.84\textwidth,
        xbar stacked,   % Stacked horizontal bars
        xmin=0,         % Start x axis at 0
        ytick=data,     % Use as many tick labels as y coordinates
        ytick style={draw=none},
        legend style={
            draw=none, legend columns=-1,
            at={(axis cs:50,5)},anchor=north,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        yticklabels from table={\testdata}{Label}  % Get the labels from the Label column of the \datatable
    ]
    \addplot [draw=black, fill=green!80] table [x=TotalTranslations, meta=Label,y expr=\coordindex] {\testdata};   % "First" column against the data index
    \addplot +[pattern=crosshatch, pattern color=orange, draw=black] table [x=Partial, meta=Label,y expr=\coordindex] {\testdata};
    \addplot +[pattern=north east lines, pattern color=red!60, draw=black] table [x=Fails, meta=Label,y expr=\coordindex] {\testdata};
    \legend{Total Translations,Partial Translations,Fails}
    \end{axis}
\end{tikzpicture}
